LUCID-GAN: Conditional Generative Models to Locate Unfairness

Most group fairness notions detect unethical biases by computing statistical parity metrics on a model's output. However, this approach suffers from several shortcomings, such as philosophical disagreement, mutual incompatibility, and lack of interpretability. These shortcomings have spurred the research on complementary bias detection methods that offer additional transparency into the sources of discrimination and are agnostic towards an a priori decision on the definition of fairness and choice of protected features. A recent proposal in this direction is LUCID (Locating Unfairness through Canonical Inverse Design), where canonical sets are generated by performing gradient descent on the input space, revealing a model's desired input given a preferred output. This information about the model's mechanisms, i.e., which feature values are essential to obtain specific outputs, allows exposing potential unethical biases in its internal logic. Here, we present LUCID-GAN, which generates canonical inputs via a conditional generative model instead of gradient-based inverse design. LUCID-GAN has several benefits, including that it applies to non-differentiable models, ensures that canonical sets consist of realistic inputs, and allows to assess proxy and intersectional discrimination. We empirically evaluate LUCID-GAN on the UCI Adult and COMPAS data sets and show that it allows for detecting unethical biases in black-box models without requiring access to the training data.

==> figs/indirect_adult.tex <==
\documentclass{standalone}

\usepackage[normalem]{ulem}
\usepackage{graphicx}
\usepackage{pgfplots}
\usepackage{tikz}
\usetikzlibrary{matrix, arrows, shapes.geometric}

\pgfplotsset{compat=1.12}

\begin{document}

\tikzset{ 
    table/.style={
        matrix of nodes,
        row sep=-\pgflinewidth,
        column sep=-\pgflinewidth,
        nodes={
            rectangle,
            rounded corners,
            draw=black,
            align=center
        },
        minimum height=1.5em,
        text depth=0.5ex,
        text height=2ex,
        nodes in empty cells,
%%
        column 1/.style={
            nodes={
                fill=teal!30
            }
        }
    }
}

\tikzstyle{model} = [rectangle, minimum width=5.5em, minimum height=1.5em,text centered, draw=black, fill=gray!10]

\begin{tikzpicture}

\matrix (first) [table, text width=5.5em]
{
Age \\
Education \\
Hours \\
Marital \\
Relationship \\
\sout{Sex} \\
\sout{Race}  \\
};

\node (blackbox) [model, below of=first, yshift=-2.5cm] {Black-box};

\draw [thick,->,>=stealth] (first.south) -- (blackbox.north);

\node[right of=first, inner sep=0pt, xshift=6cm, yshift=-0.85cm] (figure) {\includegraphics[width=.90\textwidth]{indirect_discrimination_adult_pos_neg.pdf}};

\end{tikzpicture}

\end{document}

==> figs/indirect_compas.tex <==
\documentclass{standalone}

\usepackage[normalem]{ulem}
\usepackage{graphicx}
\usepackage{pgfplots}
\usepackage{tikz}
\usetikzlibrary{matrix, arrows, shapes.geometric}

\pgfplotsset{compat=1.12}

\begin{document}

\tikzset{ 
    table/.style={
        matrix of nodes,
        row sep=-\pgflinewidth,
        column sep=-\pgflinewidth,
        nodes={
            rectangle,
            rounded corners,
            draw=black,
            align=center
        },
        minimum height=1.5em,
        text depth=0.5ex,
        text height=2ex,
        nodes in empty cells,
%%
        column 1/.style={
            nodes={
                fill=teal!30
            }
        }
    }
}

\tikzstyle{model} = [rectangle, minimum width=5.5em, minimum height=1.5em,text centered, draw=black, fill=gray!10]

\begin{tikzpicture}

\matrix (first) [table, text width=5.5em]
{
Age \\
Charge \\
Priors \\
\sout{Sex} \\
\sout{Race}  \\
};

\node (blackbox) [model, below of=first, yshift=-1.5cm] {Black-box};

\draw [thick,->,>=stealth] (first.south) -- (blackbox.north);

\node[right of=first, inner sep=0pt, xshift=6cm, yshift=-0.6cm] (figure) {\includegraphics[width=.90\textwidth]{indirect_discrimination_compas_pos_neg.pdf}};

\end{tikzpicture}

\end{document}

==> figure1.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\usepackage{tikz}
%\usepackage[usenames,dvipsnames]{color}
%\usepackage[dvipsnames]{xcolor}
\usetikzlibrary{shapes, arrows, calc}

\pgfplotsset{compat=1.12}

\definecolor{darkblue}{RGB}{4, 84, 148}
\definecolor{darkred}{RGB}{148, 20, 84}
\definecolor{lightgreen}{RGB}{78, 185, 157}

\tikzstyle{data} = [rectangle, rounded corners, minimum width=0.7cm, minimum height=0.7cm, text centered, draw=black, fill=teal!30]
\tikzstyle{splitdata} = [rectangle split, rectangle split horizontal, rectangle split parts=2, rounded corners, minimum width=0.7cm, minimum height=0.7cm, text centered, draw=black, fill=teal!30]
\tikzstyle{model} = [rectangle, minimum width=0.7cm, minimum height=0.7cm, text centered, draw=black, fill=gray!10]
\tikzstyle{splitmodel} = [rectangle split, rectangle split horizontal, rectangle split parts=2, rounded corners, minimum width=2cm, minimum height=0.4cm, text centered, draw=black, fill=gray!10]
\tikzstyle{prediction} = [ellipse, minimum width=2cm, minimum height=0.5cm, text centered, draw=black, fill=violet!30]
\tikzstyle{concat} = [circle, text centered, draw=black, thick, minimum size=10mm]
\tikzstyle{arrow} = [thick,->,>=stealth]
\tikzstyle{loss} = [ellipse, text centered, draw=black, minimum size=2mm]
\tikzstyle{dot} = [dotted,->,>=stealth]

\begin{document}

\begin{tikzpicture}

% Figure 1
\node (real) [data] {Input sample};
%\node (fair) [data, below of=real, yshift=-0.45cm] {protected features};
\node (blackbox) [model, above of=real] {Black-box};
\node (pred) [prediction, above of=blackbox, xshift=3cm] {Prediction};
\node (generator) [model, below of=pred, xshift=3cm] {Generator};
\node (fake) [data, below of=generator] {Fake sample};
\node (concatreal) [concat, right of=real, xshift=1.4cm]  {\Large \textbf{+}} ;
\node (concatfake) [concat, left of=fake, xshift=-1.4cm] {\Large \textbf{+}};
\node (critic) [model, below of=concatreal, xshift=0.59cm] {Critic};
%\node (text) [rectangle, right of= critic, minimum width=1cm, minimum height=0.8cm,text centered, xshift=2cm] {fake / real ?};

\draw [arrow] (real) -- (blackbox); %  node[anchor=west] {no}
\draw [arrow] (blackbox) |- (pred);
\draw [arrow] (pred) -| (generator);
\draw [arrow] (generator) -- (fake);
\draw [arrow] (pred) -- (concatreal);
\draw [arrow] (pred) -- (concatfake);
\draw [arrow] (real) -- (concatreal);
%\draw [arrow] (fair) -- (concatreal);
\draw [arrow] (fake) -- (concatfake);
\draw [arrow] (concatreal) -- (critic);
\draw [arrow] (concatfake) -- (critic);
%\draw [arrow] (critic) -- (text);
%\draw [arrow] (fair) -- (real);

% \node [rectangle, above of=pred, xshift=0.3cm, yshift=-0.4cm] {LUCID-GAN overview};

% Figure 2
\node (real_2) [splitdata, below of=critic, text width=0.8cm, xshift=-3cm, yshift=-3.6cm] {\nodepart{one} C \nodepart{two} N};
\node (fair_2) [data, below of=real_2, yshift=-0.45cm] {Protected features};
\node (blackbox_2) [model, above of=real_2] {Black-box};
\node (masked_2) [data, above of=blackbox_2, xshift=-1.55cm, yshift=1cm] {$\widetilde{C}$};
\node (pred_2) [prediction, above of=blackbox_2, xshift=3cm] {Prediction};
\node (generator_2) [model, below of=pred_2, xshift=3cm, yshift=0.45cm] {Generator};
\node (tanhsoft_2) [splitmodel, below of=generator_2, text width=1.2cm, xshift=0cm, yshift=0.4cm] {\nodepart{one} Tanh \nodepart{two} Gumbel};
\node (fake_2) [splitdata, below of=generator_2, text width=0.8cm, yshift=-0.5cm] {\nodepart{one} N$^*$ \nodepart{two} C$^*$};
\node (concatreal_2) [concat, right of=real_2, xshift=1.4cm] {\Large \textbf{+}};
\node (concatfake_2) [concat, left of=fake_2, xshift=-1.4cm] {\Large \textbf{+}};
\node (critic_2) [model, below of=concatreal_2, xshift=0.59cm] {Critic};
\node (loss_2) [loss, right of= critic_2, xshift=2.5cm] {Wasserstein loss};
\node (recon_2) [loss, right of= generator_2, yshift=0.8cm, xshift=1.48cm] {Reconstruction loss};

\draw [arrow] (real_2) -- (blackbox_2);
\draw [arrow] (fair_2) -- (real_2);
\draw [arrow] (blackbox_2) |- (pred_2);
\draw [arrow] (pred_2) -| (generator_2.105);
% \draw [arrow] (generator_2) -- (fake_2);
\draw [arrow] (tanhsoft_2.one south) -- (fake_2.one north);
\draw [arrow] (tanhsoft_2.two south) -- (fake_2.two north);
\draw [arrow] (pred_2) -- (concatreal_2);
\draw [arrow] (pred_2) -- (concatfake_2);
\draw [arrow] (real_2) -- (concatreal_2);
\draw [arrow] (fair_2) -- (concatreal_2);
\draw [arrow] (fake_2) -- (concatfake_2);
\draw [arrow] (concatreal_2) -- (critic_2);
\draw [arrow] (concatfake_2) -- (critic_2);
\draw [arrow] (critic_2) -- (loss_2);

\draw [dot, bend left, thick] (loss_2) edge (critic_2);
\draw [dot, bend right=65, thick] (loss_2) edge (generator_2.east);
\draw [dot, bend left, thick] (recon_2) edge (generator_2.east);

\draw [arrow] (real_2.west) -| node[anchor=west, yshift=2.2cm, xshift=-0.1cm] {masked} (masked_2);

\draw [arrow] (masked_2.east) -| (generator_2.60);
\draw [arrow] (masked_2.east) -| (recon_2);
\draw [arrow] (masked_2.east) -| ($(pred_2.west) - (5mm,0)$) -- (concatreal_2);
\draw [arrow] (masked_2.east) -| ($(pred_2.east) - (-5mm,0)$) -- (concatfake_2);
\draw [arrow] (fake_2.east) -| (recon_2);

\node (rec1) [rectangle, thick, right of=pred_2, xshift=2cm, minimum width=3.1cm, minimum height=2.5cm, yshift=-1.2cm, draw=gray] {};

\node [rectangle, above of=pred_2, xshift=0.3cm, yshift=0.2cm] {Training LUCID-GAN};

% Figure 3
\node (pred_3) [prediction, below of= critic_2, xshift=-3.5cm, yshift=-1.5cm] {Prediction};
\node (mask_3) [data, below of=pred_3] {$\widetilde{C}$};
\node (noise_3) [data, below of=mask_3] {Noise};
\node (generator_3) [model, right of=mask_3, xshift=2.7cm] {Generator};
\node (fake_3) [splitdata, right of=generator_3, xshift=2.7cm, text width=0.8cm] {\nodepart{one} N$^*$ \nodepart{two} C$^*$};

\node (rec2) [rectangle, thick, right of=mask_3, xshift=3cm, minimum width=11cm, minimum height=3cm, yshift=0.0cm, draw=gray] {};
% \node [above of=generator_3, yshift=0.5cm] {};

\node [rectangle, right of=generator_3, draw=black, xshift=2.68cm, minimum width=2.5cm, minimum height=1.5cm, yshift=0.0cm] {};
\node [rectangle, above of=fake_3] {Canonical input};

\node [rectangle, above of=generator_3, text=gray, xshift=2.65cm, yshift=0.75cm] {Generating a canonical set};

\draw [thick, draw=gray] (rec1) -- (rec2.north);

\draw [arrow] (pred_3) -- (generator_3.west);
\draw [arrow] (mask_3) -- (generator_3.west);
\draw [arrow] (noise_3) -- (generator_3.west);

\draw [arrow] (generator_3.east) -- (fake_3.west);

% Annotation
\node [left of=pred, text width=0.8cm, xshift=-4.52cm] {(a)};
\node [below of=critic, text width=0.8cm, xshift=-5.5cm, yshift=-0.4cm] {(b)};
\node [below of=critic_2, text width=0.8cm, xshift=-5.5cm, yshift=-1cm] {(c)};

\end{tikzpicture}

\end{document} 

